Faster SGD Using Sketched Conditioning

We propose a novel method for speeding up stochastic optimization algorithms via sketching methods, which recently became a powerful tool for accelerating algorithms for numerical linear algebra. We revisit the method of conditioning for accelerating first-order methods and suggest the use of sketching methods for constructing a cheap conditioner that attains a significant speedup with respect to the Stochastic Gradient Descent (SGD) algorithm. While our theoretical guarantees assume convexity, we discuss the applicability of our method to deep neural networks, and experimentally demonstrate its merits.

==> JL.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture} [scale = 0.4]

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1.5,
xmax=1.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.5,
ymax=1
]
\addplot [color=blue,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.183519732964244	-0.201375988272262\\
0.569726717119316	0.349451429824211\\
-0.241967408591519	-0.145809733447981\\
0.0692546004108481	0.229153053171266\\
0.376439034980829	0.38001088906287\\
0.0752873596884495	-0.018894472615095\\
0.442751436421017	0.561861556137171\\
0.796051274333156	0.665119235322036\\
0.749077826917403	0.61681345305584\\
-0.615609073531531	-0.613125609775629\\
0.573254243228725	0.587783466362942\\
0.355100741086722	0.450008165539948\\
0.259173899895671	0.407891471226213\\
0.25137990517879	0.156823718950527\\
-0.112636009060503	-0.0333237036423882\\
-0.684818493558727	-0.583897328400906\\
-0.264755425131967	-0.252785840802727\\
0.397546961458512	0.68101149199543\\
0.13924855195702	0.21168544369464\\
-0.281811842804707	-0.165290133379432\\
-0.10302580095351	-0.120877371953467\\
0.528564502873218	0.381854047188982\\
0.164482608071065	0.143485486307813\\
0.084342067260956	0.0138423209257756\\
0.368651593202061	0.493936169170994\\
-0.0359523637504347	-0.0226484571610134\\
0.277584387737618	0.127853016631333\\
0.05588000544229	0.241338710235668\\
0.257515575346347	0.247477576147148\\
-0.365831852530824	-0.287865490843687\\
0.00106373264274253	-0.148468705854637\\
0.0361305116433206	0.0735033573106798\\
-0.30580519037309	-0.0209669006032104\\
0.206068097104525	0.23969690477093\\
-0.247227072579857	-0.124744575290307\\
-0.561221860963091	-0.649466624318784\\
0.455050550986903	0.266569083414083\\
0.354335645498379	0.331885329817368\\
-0.954394693644689	-1.11545109568614\\
-0.166602440737591	-0.079073712139652\\
0.159604908454217	0.039872494355611\\
0.0242099028057136	0.0148170900674937\\
-0.309192247800895	-0.322123886737304\\
0.00725149907007008	-0.0303494255606091\\
-0.297840240974726	-0.274161799106763\\
-0.30298663584245	-0.23938483629548\\
-0.60709040925916	-0.666008397205608\\
0.410542551033337	0.294501066747216\\
-0.161672890107176	-0.0619140125273734\\
0.105531827942495	0.116825230248335\\
-0.350019369384258	-0.225966271217252\\
0.0461472539766063	0.107736724595163\\
-0.101669229548592	-0.170208334878685\\
0.137779588317243	0.0322224766291779\\
0.205031272458042	0.141189654001694\\
0.437482740913538	0.583698115622775\\
0.170175565137615	0.142418104481097\\
-0.118590885511284	-0.0657816147047472\\
0.498872215367443	0.447338911062877\\
0.434923887966188	0.272018479128516\\
0.172652175956774	0.317296688039839\\
0.173616594267178	0.113861607290117\\
0.534044055379928	0.436108521953496\\
-0.0492831746020926	-0.0727831690321636\\
-0.10955130298569	-0.134042720856134\\
0.42430953554246	0.46027305577833\\
0.149214664336595	0.0906974758767845\\
0.236799195560623	0.31985148623372\\
-0.384699015860792	-0.640999340728107\\
-0.0275885965404036	-0.0481180370368486\\
0.387834320694459	0.162380315083613\\
-0.311610278692143	-0.328509069053803\\
-0.169367928157563	-0.235031285386346\\
0.0980087529217804	-0.00145368719973795\\
0.401905933521863	0.346866082326365\\
-0.124695742397378	-0.0995370752396542\\
0.294008802040024	0.31777759921835\\
-0.101215010795017	0.251166642105509\\
0.196284183548525	0.608390267888467\\
-0.150141695891006	-0.00543403692389121\\
-0.354435743655244	-0.242605146778347\\
0.95772530149275	0.902797691631492\\
0.479058612314962	0.310843498265321\\
-0.338871997606472	-0.408122830801995\\
0.0304298366633159	-0.00509753050176233\\
-0.189606835394393	-0.472083778108632\\
0.0885866333410882	-0.0145948225963714\\
0.224182272495823	0.17885522753091\\
-0.815372239980646	-0.849675808200214\\
-0.0935287214590339	-0.0234390315442024\\
-0.255810166456176	-0.0114760205355214\\
0.236245493008691	0.296476867645669\\
-0.127809541351166	0.0764228649358556\\
0.832462112804422	0.821069560172066\\
-0.0712189003148808	-0.130682076814826\\
0.513121584147037	0.666452076787661\\
-0.603718952111672	-0.451988253831126\\
-0.403285259332134	-0.340101170863239\\
0.0569296133022461	0.0532738610242565\\
0.406855920847635	0.39156552091982\\
-0.0405308186006632	-0.191748847897225\\
0.283570917497103	0.0465938722119059\\
0.00324387545458975	0.0847209531852669\\
0.156083913525628	0.000355290833616733\\
0.285411332771148	0.113388860639909\\
0.273975435502621	0.0364639635902863\\
-0.349644719259391	-0.238794557144913\\
-0.408084619337402	-0.359282503265502\\
-0.0365889676842689	-0.0185093218105168\\
-0.257776335322206	-0.392605997416988\\
0.0721410404601149	-0.0141890571642431\\
-0.0549603917223089	-0.0822656129393698\\
-0.0117949524641145	-0.334729288108797\\
-0.107730417488773	-0.124242118867286\\
0.259195910532008	0.275432170593936\\
0.0504617950155302	-0.151049628556462\\
-0.501289549520927	-0.571427220853335\\
0.456896998475257	0.559313989453563\\
-0.00851562071786153	-0.0244643736651501\\
0.160887072016348	0.0805302620991857\\
0.078996339444161	0.329281238128523\\
0.16667116057361	0.178938470722524\\
-0.89452081119143	-0.71777197409626\\
-0.665817483783178	-0.720238646052918\\
0.327139079248914	0.286316003615956\\
0.206057140123779	0.205905415947036\\
0.756631742468398	0.625399199963577\\
0.728017119133782	0.422684106265382\\
-0.486918309091482	-0.350856117544272\\
0.577483107937047	0.437469023075712\\
0.0524353030779521	0.041285686471089\\
0.318340156369008	0.429760335813268\\
0.412106449043156	0.345018648935826\\
0.329028577808097	0.240057074123826\\
0.38508507557356	0.549037439867104\\
-0.466160161032978	-0.581328341028545\\
0.186771866868607	0.296304557154164\\
0.24899480509829	0.277829833432092\\
0.122917079825165	0.385600759960323\\
0.0668199930965046	0.120165150842073\\
0.127473320333591	0.125740018229868\\
0.565001830401187	0.684573574238057\\
-0.126162596954039	-0.0859293333052581\\
0.235015518267993	0.234097465107522\\
0.0754624240637607	-0.172802007039952\\
-0.105214854090202	-0.0584314443181435\\
0.085777641797307	-0.00865593344062279\\
0.405694711955575	0.482392413495012\\
-0.173865157052731	-0.10761849297193\\
-0.0413299604958305	-0.251290118314894\\
-0.193631498277631	-0.0244120735988589\\
-0.236918189031066	-0.262915112422504\\
0.112480007381974	0.0420163271312946\\
-0.00681010161466719	-0.174378352845266\\
-0.0791743275306348	-0.183091051447434\\
-0.332726357993878	-0.456215361197391\\
-0.556066034741541	-0.515486161407707\\
-0.179029548022831	-0.184084656992834\\
-0.252364661710118	-0.112052200910822\\
0.362469549528288	0.471997231190271\\
-0.328142139848233	-0.253761187809544\\
0.236986650468566	0.0172441187413886\\
-0.204535243401689	-0.159507614068547\\
-0.423674090129375	-0.290590731856517\\
0.00532619102958431	0.0806240886288491\\
0.0465814139703405	0.237919349732139\\
0.30821476377729	0.0928620143876087\\
-0.29469257320501	-0.155721857642504\\
-0.599640352807775	-0.501628640610702\\
0.177412370874884	0.134061860898972\\
0.571165061819455	0.586619564197844\\
-0.1599898713878	0.0474588107098549\\
0.0280370374696945	-0.14319300556677\\
0.279443391786235	0.319869320886852\\
-0.69094532945675	-0.568523899051426\\
0.19996170571319	0.36510729653528\\
-0.112526150101466	-0.260437909900276\\
-0.180127994994945	-0.308277327595379\\
0.113467235064268	-0.0523484692978104\\
-0.0474019076698967	-0.0606276359708271\\
-0.88333086041328	-0.868920430184047\\
-0.260080723080262	-0.300515404183897\\
-1.00228055121116	-0.702999333275108\\
0.0221924296456655	0.177604282221993\\
-0.238026536876425	-0.271120726387508\\
0.441720020029054	0.527387543226286\\
0.134490866972359	0.502077727098828\\
0.240561322360157	0.455923717358075\\
-0.37639546361066	-0.517795638616122\\
-0.182846659486713	-0.436883232232584\\
0.540266246259062	0.398573685329327\\
-0.351880424489267	-0.136090776583413\\
-0.191040858377683	-0.473407755694153\\
-0.140337526077165	-0.150276081692124\\
-0.48247435457976	-0.329056322333213\\
-0.335425719353762	-0.360501050884152\\
-0.659552048180358	-0.545447061308724\\
0.650901640189002	0.695032955443283\\
0.445808852846494	0.580571041635736\\
0.255815395036273	0.115540110857654\\
0.0831546650338365	0.228901004564306\\
-0.181120523038842	-0.220228998121987\\
-0.00597068391933355	-0.0237208802564731\\
0.519539685501953	0.357246270137221\\
0.254212209634275	0.406612274010775\\
-0.0732681865674445	0.0206493951804008\\
0.250004499285086	0.216205202309978\\
-0.570351743759159	-0.637116793632562\\
-0.0581810891544272	-0.256538671271806\\
-0.615184435696104	-0.559420605573463\\
-0.160802826283168	-0.254624592960373\\
0.335900872490374	0.573251714277187\\
-0.513541578347154	-0.513693260734713\\
-0.352520421502633	-0.347093330126623\\
1.1148971965774	0.676501446217346\\
-0.255669796056272	-0.204344098868082\\
0.288959335965244	0.238199759352459\\
0.0720890545083272	0.0890477929965333\\
-0.016165202145804	-0.159264974577072\\
0.100469580869554	0.258405556846422\\
-0.120873753832251	-0.402660325079973\\
0.145666913109533	0.0212212490632995\\
0.0649672644333386	-0.163791731386702\\
0.276613616737614	0.25955864518588\\
0.0685837296308008	0.0474356154287036\\
-0.180172583152091	-0.146060134227537\\
0.0645695936712689	0.108655016667742\\
-0.501395277162812	-0.600035284455338\\
-0.514414674364869	-0.465270354853035\\
-0.441373441206235	-0.433198851984687\\
-0.123722833514765	-0.10026808180094\\
-0.106461916598135	0.00866084185170036\\
-0.0694162036260082	-0.168167806678864\\
-0.185493132753275	-0.308575078805954\\
-0.114039730168736	-0.280742349621928\\
0.253814467812701	0.144807081760751\\
0.288871676034458	0.252316373896193\\
0.670287210335774	0.51508733112575\\
-0.179886415099878	0.172460709155887\\
-0.183530689233578	-0.0950629291912049\\
-0.223446056794253	-0.451733260465304\\
-0.0502631222056214	0.0751613341465824\\
0.610890602843949	0.490932261124039\\
-0.023613937055946	-0.14845612454978\\
-0.253143831716406	-0.139604000022752\\
-0.113210637925477	-0.265350039892572\\
-0.464235852916282	-0.28414815017746\\
0.385635995640001	0.246089908396667\\
-0.352530196428473	-0.487147012254406\\
-0.167475461356646	-0.216072608008458\\
-0.673198626389028	-0.346234384691265\\
-0.695851338072993	-0.65605972547787\\
-0.38052676732475	-0.0922148271083479\\
0.275553939719025	0.193064297028855\\
0.562599208229751	0.654599857321452\\
0.1499853640796	0.0779349575687824\\
0.0491033824604442	-0.183375562223434\\
-0.715586418689767	-0.60701652046075\\
-0.237698573393643	-0.02668128358408\\
-0.0731702441165065	-0.0427758264759884\\
-0.316652537381895	-0.343251319346431\\
0.221872521798726	0.14008250066544\\
-0.110699328636079	-0.0883761502145709\\
-0.761654799493289	-0.798558780426022\\
-0.558637542083698	-0.619281561160002\\
-0.120755960842794	-0.229910831759596\\
-0.335391520772022	-0.341844707488503\\
-0.319361911894645	-0.258109143559284\\
0.318694295872117	0.614649863608531\\
0.312710773615775	0.239742192687396\\
-0.139806931498822	-0.0359282292650611\\
0.0562850940231254	0.0527601164571557\\
-0.24619393956102	-0.22264101848966\\
-0.779951808352179	-0.630864385825945\\
0.485998744293819	0.609085262295773\\
0.352541814427883	0.50754096949196\\
0.12214573207024	0.157023262793969\\
-0.141988146945024	0.168115079769024\\
-0.5171456828121	-0.571196475955693\\
-0.281469874808488	-0.0523399980213627\\
0.188971117658965	0.352973783206921\\
-0.473905918667787	-0.65334019548039\\
0.0298591008038977	-0.0129289215004975\\
-0.541078777109089	-0.458059294556287\\
-0.511429231275932	-0.340306558038944\\
-0.211324480530429	-0.0553499680552106\\
-0.332266123494353	-0.277074251155263\\
0.133623688838857	0.0677583689771848\\
0.00730639919663472	0.19243158672062\\
-0.416998159078639	-0.533081765209015\\
0.0615185557336788	-0.218824464372117\\
-0.235704230966109	-0.330736147563346\\
0.0804422748735382	0.0385836374882314\\
-0.451978882130408	-0.373583480832796\\
-0.0911038808245403	0.0384729238520425\\
0.217185592299367	0.454114876446237\\
-0.627907145945336	-0.36153603786546\\
0.0125390330453072	-0.0952725690351664\\
-0.145518470991367	0.000149682605418313\\
-0.382556611311427	-0.219120909100918\\
-0.274103368035007	-0.200682409613185\\
0.37256723527574	0.444816221108362\\
0.178162899862038	0.241854117179523\\
-0.0410067998120827	-0.0840541383579603\\
-0.0910987134981522	-0.0154708730711029\\
0.151500063675062	0.179845884185299\\
0.169456162307623	0.128313482442376\\
-0.0915640153460118	-0.127292438403454\\
-0.0401780148229155	0.166921989252529\\
0.168763548493903	0.160690399067016\\
-0.0559705734976659	0.131975756704093\\
0.126133700508137	0.243365216002558\\
-0.278570738360832	-0.226473628843454\\
-0.37345340455754	-0.386108837730784\\
-0.190054143908172	-0.239308723643823\\
0.308535303769693	0.328124994414633\\
0.195080623336466	0.271216941512358\\
0.246905919877872	0.0148007061703254\\
0.343741045517469	0.474225639884485\\
0.286412490516653	0.310925137628285\\
-0.579824896069525	-0.4293774854487\\
-0.322088208504462	-0.529330354989869\\
0.236321051649719	0.236632936902199\\
-0.0380109420099551	0.103508373923869\\
0.00924874894525054	0.105417859024805\\
-0.238403127350432	-0.255133228342514\\
0.57844548051634	0.514477278595769\\
-0.0140682395451264	0.0952104346094425\\
-0.432297212267647	-0.125668496498746\\
0.151886777282118	-0.125611232795779\\
0.203920251327758	-0.252519564537487\\
0.601864607014747	0.59636417337682\\
-0.115327396103958	-0.0441703946185705\\
0.36711046761585	0.374491941565508\\
0.0186886950510107	0.0738769036058538\\
0.724204663893152	0.791746494270522\\
0.0589535407772033	0.0690729960234934\\
0.300381465916003	0.421256953309719\\
0.0317318519311462	0.220542395023641\\
-0.0271524617260945	-0.112261755008105\\
-0.265695561723027	-0.110675933259927\\
0.617512114940069	0.71627514600128\\
0.196748954822641	0.215696562577932\\
-0.581842198496583	-0.689192117228206\\
-0.00198041693934835	-0.219193026906712\\
-0.45238716936936	-0.190793417932977\\
-0.911497196114911	-0.689768730975029\\
-0.123952191812524	0.0840135962409704\\
0.120531008733916	0.223320779996299\\
0.617729961828704	0.615643039909818\\
-0.21789855202331	0.0311318175760511\\
-0.730769672234576	-0.577219780411124\\
-0.21517712250213	-0.355847855742765\\
0.312447808769102	0.232427636048537\\
0.845938554496169	0.817201418886773\\
0.159019549848881	0.196044456581849\\
0.0646509895627679	0.111320583106424\\
0.126833768094307	0.00773622531271584\\
-0.687769256986671	-0.642037495376824\\
0.342960147990373	0.139993816684415\\
-0.072850907224477	-0.24371249542541\\
0.168084588501291	0.144608107714493\\
0.080650684150467	0.0687008484555642\\
0.549811944275263	0.5173651641215\\
0.415655787125063	0.376851159321431\\
-0.407813924219637	-0.337737299272043\\
-0.160188346022576	-0.177578660273344\\
-0.402287834084543	-0.439300944389954\\
0.419325186122766	0.569588706282495\\
0.308857071142933	0.491614674456686\\
0.506831046555249	0.561007772041367\\
0.11808813088202	0.0293391537851434\\
-0.102797520416169	-0.363706822343628\\
0.994095479958167	0.844715150891096\\
-0.100387853427162	-0.0652860521772927\\
0.159690064731806	0.228139060066326\\
-0.389742560831355	-0.358004394856976\\
0.151231005269877	-0.0566467748673826\\
0.39942850247012	0.336571554664956\\
0.260490790012741	0.153202534230653\\
0.424418572693924	0.347641381572965\\
-0.367158376960119	-0.460682450060137\\
0.610313224833619	0.509472164756102\\
0.775485123284393	0.559119313661118\\
-0.0841694956803691	-0.0314075765090551\\
0.621108195810273	0.583176705566273\\
0.330938241808161	0.273418336916089\\
0.0639692108190665	0.0565130901672986\\
0.196017599549898	0.381889031854097\\
-0.29418601257705	-0.198617132708568\\
0.0193009630384849	-0.018544501003956\\
-0.0334826679342234	-0.33540875604208\\
-0.338327329589006	-0.188211962581379\\
0.17123493112246	0.0804640546120459\\
-0.020653624936453	0.0515441768190868\\
-0.0555919549842054	0.0218387776595704\\
0.533775834456167	0.545281502575459\\
0.128378917066009	-0.0291789722576049\\
-0.160345688390088	-0.106301454832679\\
-0.48170650116432	-0.24268868922357\\
};
\addplot [color=red,mark size=10.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.729783667804648	0.683678139335751\\
};

\draw [line width=4,red] (0,0) -- (0.729783667804648,0.683678139335751);
\end{axis}
\end{tikzpicture}%

==> mnistTest01Loss.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1000,
xmax=10000,
ymin=0.007,
ymax=0.016,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1000	0.0159\\
2000	0.0127\\
3000	0.0102\\
4000	0.0111\\
5000	0.0095\\
6000	0.0103\\
7000	0.0112\\
8000	0.0084\\
9000	0.0087\\
10000	0.0076\\
};
\addlegendentry{\large{SGD\_test\_01}};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1000	0.0123\\
2000	0.009\\
3000	0.0078\\
4000	0.008\\
5000	0.0077\\
6000	0.0081\\
7000	0.0084\\
8000	0.008\\
9000	0.008\\
10000	0.0075\\
};
\addlegendentry{\large{SCSGD\_test\_01}};

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> mnistTestLoss.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1000,
xmax=10000,
ymode=log,
ymin=0.0230993,
ymax=0.0496065,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1000	0.0496065\\
2000	0.0387792\\
3000	0.0322238\\
4000	0.034582\\
5000	0.0284792\\
6000	0.0308258\\
7000	0.0321838\\
8000	0.0262519\\
9000	0.0256294\\
10000	0.0259303\\
};
\addlegendentry{SGD\_test};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1000	0.0364411\\
2000	0.0289206\\
3000	0.0258375\\
4000	0.0253388\\
5000	0.0241826\\
6000	0.0244943\\
7000	0.0241071\\
8000	0.0239436\\
9000	0.0237776\\
10000	0.0230993\\
};
\addlegendentry{SCSGD\_test};

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> mnistTrain01Loss.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=10000,
ymin=0,
ymax=0.1,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
100	0.0997818\\
200	0.0541456\\
300	0.0396486\\
400	0.0313273\\
500	0.0281567\\
600	0.0208609\\
700	0.0206755\\
800	0.0230302\\
900	0.0207858\\
1000	0.0171644\\
1100	0.0175065\\
1200	0.0111245\\
1300	0.0145806\\
1400	0.0119627\\
1500	0.0121788\\
1600	0.0130676\\
1700	0.0128475\\
1800	0.0111724\\
1900	0.0106431\\
2000	0.00726477\\
2100	0.00792237\\
2200	0.00830534\\
2300	0.0108716\\
2400	0.00760803\\
2500	0.0110031\\
2600	0.00946071\\
2700	0.0101793\\
2800	0.0091882\\
2900	0.0092131\\
3000	0.00483167\\
3100	0.00354433\\
3200	0.0078924\\
3300	0.00660888\\
3400	0.0037256\\
3500	0.00478963\\
3600	0.00709902\\
3700	0.00842687\\
3800	0.00436074\\
3900	0.0079564\\
4000	0.00624883\\
4100	0.00644663\\
4200	0.00690099\\
4300	0.00498\\
4400	0.00374072\\
4500	0.00426886\\
4600	0.00635266\\
4700	0.00648746\\
4800	0.00538409\\
4900	0.0051769\\
5000	0.00262828\\
5100	0.00306523\\
5200	0.00745872\\
5300	0.00465254\\
5400	0.00552681\\
5500	0.00325151\\
5600	0.00326043\\
5700	0.00397376\\
5800	0.00510528\\
5900	0.00328073\\
6000	0.00321905\\
6100	0.00339661\\
6200	0.00310651\\
6300	0.00298233\\
6400	0.00350003\\
6500	0.00216939\\
6600	0.00295917\\
6700	0.00217183\\
6800	0.00346487\\
6900	0.00307526\\
7000	0.00287396\\
7100	0.00302668\\
7200	0.00181818\\
7300	0.0022921\\
7400	0.00291846\\
7500	0.00380007\\
7600	0.00183436\\
7700	0.000522856\\
7800	0.0010889\\
7900	0.00141809\\
8000	0.00123165\\
8100	0.001274\\
8200	0.00159254\\
8300	0.00261606\\
8400	0.0020387\\
8500	0.00182638\\
8600	0.00247101\\
8700	0.00175445\\
8800	0.00148715\\
8900	0.00270461\\
9000	0.00227381\\
9100	0.00087093\\
9200	0.00235856\\
9300	0.0025758\\
9400	0.00275676\\
9500	0.0025316\\
9600	0.000473217\\
9700	0.000942792\\
9800	0.00101763\\
9900	0.0017767\\
10000	0.000718144\\
};
\addlegendentry{\large{SGD\_train\_01}};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
100	0.0960575\\
200	0.0404565\\
300	0.0222333\\
400	0.0177711\\
500	0.013487\\
600	0.0122223\\
700	0.00983849\\
800	0.011707\\
900	0.0117181\\
1000	0.0087044\\
1100	0.00718554\\
1200	0.00714726\\
1300	0.00729439\\
1400	0.00642668\\
1500	0.0048555\\
1600	0.00345858\\
1700	0.00574181\\
1800	0.0029268\\
1900	0.00527772\\
2000	0.00281503\\
2100	0.00135752\\
2200	0.00163639\\
2300	0.00402942\\
2400	0.00164102\\
2500	0.00378628\\
2600	0.00143156\\
2700	0.0021195\\
2800	0.00247575\\
2900	0.00262351\\
3000	0.00203805\\
3100	0.000647972\\
3200	0.00272835\\
3300	0.00050019\\
3400	0.000402551\\
3500	0.000277791\\
3600	0.00013765\\
3700	0.000862153\\
3800	0.000334019\\
3900	0.000274569\\
4000	0.000551197\\
4100	0.000116366\\
4200	0.000421186\\
4300	4.17932e-05\\
4400	0.000385495\\
4500	0.000151166\\
4600	8.94983e-07\\
4700	5.29877e-09\\
4800	0.000299814\\
4900	0.00125611\\
5000	0.000446\\
5100	2.53245e-05\\
5200	0.00158579\\
5300	0.000390341\\
5400	0.000403111\\
5500	7.25548e-06\\
5600	0.00029485\\
5700	7.14052e-06\\
5800	3.18945e-05\\
5900	2.28663e-05\\
6000	1.35381e-07\\
6100	1.16454e-05\\
6200	9.5449e-05\\
6300	0.000781815\\
6400	4.88175e-05\\
6500	2.89025e-07\\
6600	6.32788e-05\\
6700	3.74644e-07\\
6800	0.000762997\\
6900	4.51734e-06\\
7000	0.000753004\\
7100	4.45818e-06\\
7200	2.64838e-05\\
7300	9.55369e-05\\
7400	0.000401614\\
7500	1.13881e-05\\
7600	6.74238e-08\\
7700	3.99184e-10\\
7800	2.36338e-12\\
7900	1.39924e-14\\
8000	8.28424e-17\\
8100	4.90471e-19\\
8200	2.90384e-21\\
8300	1.71923e-23\\
8400	1.01787e-25\\
8500	8.55986e-06\\
8600	5.06788e-08\\
8700	3.00045e-10\\
8800	1.77642e-12\\
8900	2.64574e-05\\
9000	1.56642e-07\\
9100	9.27401e-10\\
9200	5.4907e-12\\
9300	2.81975e-05\\
9400	0.000669991\\
9500	3.96669e-06\\
9600	7.74876e-06\\
9700	4.58767e-08\\
9800	3.59923e-05\\
9900	3.62051e-05\\
10000	2.14353e-07\\
};
\addlegendentry{\large{SCSGD\_train\_01}};

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> mnistTrainLoss.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=10000,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
100	0.328427\\
200	0.183425\\
300	0.128119\\
400	0.107447\\
500	0.0862663\\
600	0.0750614\\
700	0.069434\\
800	0.0650359\\
900	0.0688158\\
1000	0.0602614\\
1100	0.0562707\\
1200	0.0415663\\
1300	0.0476752\\
1400	0.0489894\\
1500	0.0479795\\
1600	0.0377317\\
1700	0.0458077\\
1800	0.0330539\\
1900	0.0396087\\
2000	0.0258173\\
2100	0.0231698\\
2200	0.0261381\\
2300	0.0415923\\
2400	0.030713\\
2500	0.0343127\\
2600	0.0296985\\
2700	0.0341199\\
2800	0.03334\\
2900	0.0263124\\
3000	0.0164864\\
3100	0.015723\\
3200	0.0304979\\
3300	0.0191931\\
3400	0.0160307\\
3500	0.0184158\\
3600	0.0190374\\
3700	0.0203258\\
3800	0.0149335\\
3900	0.0216347\\
4000	0.0184254\\
4100	0.0222262\\
4200	0.0235551\\
4300	0.0169395\\
4400	0.0167014\\
4500	0.0195337\\
4600	0.0178428\\
4700	0.0184471\\
4800	0.0173052\\
4900	0.017542\\
5000	0.0130179\\
5100	0.0118754\\
5200	0.0269306\\
5300	0.0165976\\
5400	0.0190315\\
5500	0.0142642\\
5600	0.0119987\\
5700	0.0130323\\
5800	0.0158637\\
5900	0.0152257\\
6000	0.012062\\
6100	0.0103223\\
6200	0.0101095\\
6300	0.0107368\\
6400	0.0106317\\
6500	0.00946309\\
6600	0.0118979\\
6700	0.00965037\\
6800	0.0134538\\
6900	0.00939099\\
7000	0.0116149\\
7100	0.0104989\\
7200	0.00749987\\
7300	0.0123951\\
7400	0.0100903\\
7500	0.0122955\\
7600	0.00751995\\
7700	0.00583415\\
7800	0.00666049\\
7900	0.00806003\\
8000	0.00502859\\
8100	0.00594521\\
8200	0.00920762\\
8300	0.00815611\\
8400	0.00724418\\
8500	0.00724964\\
8600	0.0110521\\
8700	0.0075117\\
8800	0.00671469\\
8900	0.0106343\\
9000	0.00766212\\
9100	0.00682251\\
9200	0.00721176\\
9300	0.00992564\\
9400	0.00927391\\
9500	0.00874279\\
9600	0.00575291\\
9700	0.0058661\\
9800	0.0070488\\
9900	0.00791083\\
10000	0.00660616\\
};
\addlegendentry{SGD\_train};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
100	0.309666\\
200	0.136498\\
300	0.0833322\\
400	0.0668218\\
500	0.050764\\
600	0.0445666\\
700	0.0383272\\
800	0.0315715\\
900	0.0421541\\
1000	0.0314995\\
1100	0.0262857\\
1200	0.0241018\\
1300	0.0238968\\
1400	0.0263785\\
1500	0.0271212\\
1600	0.0172008\\
1700	0.018147\\
1800	0.012703\\
1900	0.0200644\\
2000	0.0126821\\
2100	0.00812317\\
2200	0.00891333\\
2300	0.0199609\\
2400	0.0114035\\
2500	0.0195042\\
2600	0.0103019\\
2700	0.009694\\
2800	0.0115497\\
2900	0.0103847\\
3000	0.00748938\\
3100	0.00638315\\
3200	0.00928139\\
3300	0.00573185\\
3400	0.00528243\\
3500	0.00460685\\
3600	0.00537872\\
3700	0.00536445\\
3800	0.00472765\\
3900	0.00591746\\
4000	0.00532436\\
4100	0.00559794\\
4200	0.00660649\\
4300	0.00465408\\
4400	0.00403844\\
4500	0.00514708\\
4600	0.00395344\\
4700	0.00456138\\
4800	0.00514766\\
4900	0.00543171\\
5000	0.00432912\\
5100	0.00337217\\
5200	0.00838169\\
5300	0.00485775\\
5400	0.00647529\\
5500	0.00431119\\
5600	0.00428784\\
5700	0.00364759\\
5800	0.00431998\\
5900	0.00359191\\
6000	0.0043182\\
6100	0.00362031\\
6200	0.00349343\\
6300	0.00384749\\
6400	0.00340223\\
6500	0.00311979\\
6600	0.00326216\\
6700	0.00357251\\
6800	0.00404201\\
6900	0.00340662\\
7000	0.00406575\\
7100	0.0032917\\
7200	0.00330025\\
7300	0.00405448\\
7400	0.00405619\\
7500	0.00341556\\
7600	0.003817\\
7700	0.00340697\\
7800	0.00320825\\
7900	0.00291741\\
8000	0.00259668\\
8100	0.00322956\\
8200	0.00335876\\
8300	0.00309913\\
8400	0.00328742\\
8500	0.00298466\\
8600	0.00375257\\
8700	0.00335669\\
8800	0.00291301\\
8900	0.00374011\\
9000	0.00333371\\
9100	0.00307392\\
9200	0.00344784\\
9300	0.00370976\\
9400	0.00402974\\
9500	0.00339907\\
9600	0.00292968\\
9700	0.00311563\\
9800	0.00351304\\
9900	0.00343025\\
10000	0.00304097\\
};
\addlegendentry{SCSGD\_train};

\end{axis}
\end{tikzpicture}%

==> ninSVHN_Test01Loss.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1000,
xmax=10000,
ymin=0.1,
ymax=0.55,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1000	0.5374\\
2000	0.2938\\
3000	0.2254\\
4000	0.2109\\
5000	0.1898\\
6000	0.1832\\
7000	0.1744\\
8000	0.1655\\
9000	0.171\\
10000	0.1619\\
};
\addlegendentry{SGD\_test\_01};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1000	0.2596\\
2000	0.1928\\
3000	0.1683\\
4000	0.1563\\
5000	0.1467\\
6000	0.1429\\
7000	0.141\\
8000	0.1348\\
9000	0.1328\\
10000	0.1277\\
};
\addlegendentry{SCSGD\_test\_01};

\end{axis}
\end{tikzpicture}%

==> ninSVHN_TestLoss.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1000,
xmax=10000,
ymode=log,
ymin=0.443682,
ymax=1.58044,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1000	1.58044\\
2000	0.973173\\
3000	0.763987\\
4000	0.700481\\
5000	0.636597\\
6000	0.618812\\
7000	0.58456\\
8000	0.560029\\
9000	0.579247\\
10000	0.560449\\
};
\addlegendentry{SGD\_test};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1000	0.85203\\
2000	0.647555\\
3000	0.566115\\
4000	0.537106\\
5000	0.500949\\
6000	0.490756\\
7000	0.486252\\
8000	0.460926\\
9000	0.466193\\
10000	0.443682\\
};
\addlegendentry{SCSGD\_test};

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> ninSVHN_Train01Loss.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=10000,
ymin=0.1,
ymax=0.9,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
100	0.812962\\
200	0.821302\\
300	0.816268\\
400	0.81189\\
500	0.816721\\
600	0.717568\\
700	0.693735\\
800	0.657804\\
900	0.588163\\
1000	0.565569\\
1100	0.496487\\
1200	0.469548\\
1300	0.424242\\
1400	0.394277\\
1500	0.379328\\
1600	0.363199\\
1700	0.329535\\
1800	0.316335\\
1900	0.284973\\
2000	0.265027\\
2100	0.281773\\
2200	0.26189\\
2300	0.271016\\
2400	0.262147\\
2500	0.239404\\
2600	0.242662\\
2700	0.234178\\
2800	0.240547\\
2900	0.222227\\
3000	0.233072\\
3100	0.226617\\
3200	0.213519\\
3300	0.204183\\
3400	0.223395\\
3500	0.217947\\
3600	0.211663\\
3700	0.198068\\
3800	0.215703\\
3900	0.216501\\
4000	0.196585\\
4100	0.180798\\
4200	0.193533\\
4300	0.1803\\
4400	0.205113\\
4500	0.190576\\
4600	0.200922\\
4700	0.187927\\
4800	0.203856\\
4900	0.191961\\
5000	0.184192\\
5100	0.177767\\
5200	0.169165\\
5300	0.190403\\
5400	0.183379\\
5500	0.1826\\
5600	0.165625\\
5700	0.185193\\
5800	0.1877\\
5900	0.187787\\
6000	0.177102\\
6100	0.172954\\
6200	0.162863\\
6300	0.174076\\
6400	0.159466\\
6500	0.166716\\
6600	0.163847\\
6700	0.163564\\
6800	0.16183\\
6900	0.164659\\
7000	0.154244\\
7100	0.172756\\
7200	0.166557\\
7300	0.178209\\
7400	0.164647\\
7500	0.164555\\
7600	0.149469\\
7700	0.165093\\
7800	0.172559\\
7900	0.152294\\
8000	0.160238\\
8100	0.161289\\
8200	0.165997\\
8300	0.15541\\
8400	0.160653\\
8500	0.154925\\
8600	0.153427\\
8700	0.147575\\
8800	0.148367\\
8900	0.141617\\
9000	0.159053\\
9100	0.149335\\
9200	0.141698\\
9300	0.156433\\
9400	0.154419\\
9500	0.161836\\
9600	0.143691\\
9700	0.146322\\
9800	0.135132\\
9900	0.149096\\
10000	0.13191\\
};
\addlegendentry{SGD\_train\_01};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
100	0.812962\\
200	0.728712\\
300	0.579857\\
400	0.44591\\
500	0.39587\\
600	0.327794\\
700	0.291241\\
800	0.272506\\
900	0.262025\\
1000	0.246703\\
1100	0.222815\\
1200	0.228451\\
1300	0.207737\\
1400	0.212066\\
1500	0.201469\\
1600	0.216881\\
1700	0.192741\\
1800	0.192641\\
1900	0.184863\\
2000	0.174338\\
2100	0.190703\\
2200	0.167976\\
2300	0.170671\\
2400	0.179587\\
2500	0.155839\\
2600	0.169337\\
2700	0.147572\\
2800	0.166214\\
2900	0.156627\\
3000	0.15722\\
3100	0.161501\\
3200	0.153533\\
3300	0.140109\\
3400	0.156101\\
3500	0.158428\\
3600	0.148712\\
3700	0.131932\\
3800	0.161029\\
3900	0.15586\\
4000	0.141035\\
4100	0.129536\\
4200	0.152668\\
4300	0.127626\\
4400	0.136673\\
4500	0.145069\\
4600	0.144805\\
4700	0.139449\\
4800	0.149681\\
4900	0.141734\\
5000	0.146309\\
5100	0.132399\\
5200	0.136095\\
5300	0.140229\\
5400	0.13568\\
5500	0.13055\\
5600	0.138634\\
5700	0.156231\\
5800	0.145335\\
5900	0.143868\\
6000	0.127907\\
6100	0.133885\\
6200	0.132421\\
6300	0.130815\\
6400	0.119536\\
6500	0.129827\\
6600	0.133693\\
6700	0.125595\\
6800	0.121865\\
6900	0.114513\\
7000	0.124799\\
7100	0.126879\\
7200	0.13088\\
7300	0.13289\\
7400	0.113273\\
7500	0.11909\\
7600	0.120464\\
7700	0.127579\\
7800	0.140192\\
7900	0.123204\\
8000	0.128008\\
8100	0.122716\\
8200	0.127388\\
8300	0.141033\\
8400	0.116231\\
8500	0.123986\\
8600	0.120129\\
8700	0.121553\\
8800	0.122831\\
8900	0.117522\\
9000	0.123238\\
9100	0.119542\\
9200	0.119287\\
9300	0.120968\\
9400	0.121465\\
9500	0.131538\\
9600	0.120529\\
9700	0.101552\\
9800	0.106216\\
9900	0.119063\\
10000	0.115599\\
};
\addlegendentry{SCSGD\_train\_01};

\end{axis}
\end{tikzpicture}%

==> ninSVHN_TrainLoss.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=10000,
ymode=log,
ymin=0.339111,
ymax=2.24449,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
100	2.24449\\
200	2.24397\\
300	2.23347\\
400	2.22906\\
500	2.22671\\
600	2.09059\\
700	2.00022\\
800	1.86303\\
900	1.68342\\
1000	1.61515\\
1100	1.48093\\
1200	1.39037\\
1300	1.2763\\
1400	1.17593\\
1500	1.16428\\
1600	1.09533\\
1700	1.09653\\
1800	1.02333\\
1900	0.924695\\
2000	0.891024\\
2100	0.880803\\
2200	0.862393\\
2300	0.852764\\
2400	0.865018\\
2500	0.802697\\
2600	0.821017\\
2700	0.755735\\
2800	0.785847\\
2900	0.726304\\
3000	0.776715\\
3100	0.743903\\
3200	0.708248\\
3300	0.68742\\
3400	0.748628\\
3500	0.708019\\
3600	0.699773\\
3700	0.665745\\
3800	0.693548\\
3900	0.682931\\
4000	0.65608\\
4100	0.597793\\
4200	0.639579\\
4300	0.621286\\
4400	0.640647\\
4500	0.632109\\
4600	0.647567\\
4700	0.607225\\
4800	0.635359\\
4900	0.616159\\
5000	0.622643\\
5100	0.587686\\
5200	0.582771\\
5300	0.617368\\
5400	0.585591\\
5500	0.569579\\
5600	0.57136\\
5700	0.617264\\
5800	0.603717\\
5900	0.594257\\
6000	0.565465\\
6100	0.564583\\
6200	0.55867\\
6300	0.573874\\
6400	0.53808\\
6500	0.540293\\
6600	0.55479\\
6700	0.557227\\
6800	0.545046\\
6900	0.514395\\
7000	0.518723\\
7100	0.545717\\
7200	0.532883\\
7300	0.553391\\
7400	0.535042\\
7500	0.515707\\
7600	0.507584\\
7700	0.554119\\
7800	0.595163\\
7900	0.500718\\
8000	0.516387\\
8100	0.52511\\
8200	0.519758\\
8300	0.530479\\
8400	0.531814\\
8500	0.543282\\
8600	0.527703\\
8700	0.485951\\
8800	0.4747\\
8900	0.48962\\
9000	0.497475\\
9100	0.482804\\
9200	0.473627\\
9300	0.521357\\
9400	0.508806\\
9500	0.568669\\
9600	0.48919\\
9700	0.474951\\
9800	0.434812\\
9900	0.50938\\
10000	0.461923\\
};
\addlegendentry{SGD\_Train};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
100	2.24099\\
200	2.03806\\
300	1.65715\\
400	1.33185\\
500	1.21224\\
600	1.03428\\
700	0.928758\\
800	0.890156\\
900	0.835063\\
1000	0.828314\\
1100	0.748136\\
1200	0.757934\\
1300	0.700956\\
1400	0.671611\\
1500	0.6977\\
1600	0.683744\\
1700	0.652382\\
1800	0.638142\\
1900	0.592987\\
2000	0.601327\\
2100	0.608734\\
2200	0.569193\\
2300	0.580052\\
2400	0.593528\\
2500	0.546472\\
2600	0.586417\\
2700	0.518323\\
2800	0.557667\\
2900	0.52033\\
3000	0.520614\\
3100	0.518412\\
3200	0.538047\\
3300	0.492429\\
3400	0.535209\\
3500	0.525901\\
3600	0.49773\\
3700	0.469681\\
3800	0.543153\\
3900	0.520206\\
4000	0.491571\\
4100	0.430588\\
4200	0.482185\\
4300	0.439448\\
4400	0.443554\\
4500	0.502246\\
4600	0.494962\\
4700	0.445431\\
4800	0.484555\\
4900	0.460889\\
5000	0.488333\\
5100	0.448955\\
5200	0.455718\\
5300	0.465687\\
5400	0.471932\\
5500	0.419828\\
5600	0.463672\\
5700	0.50016\\
5800	0.48526\\
5900	0.451611\\
6000	0.435138\\
6100	0.434012\\
6200	0.434226\\
6300	0.466447\\
6400	0.430329\\
6500	0.419272\\
6600	0.442095\\
6700	0.438184\\
6800	0.440845\\
6900	0.388823\\
7000	0.417332\\
7100	0.423852\\
7200	0.417967\\
7300	0.453016\\
7400	0.401402\\
7500	0.403809\\
7600	0.42453\\
7700	0.435605\\
7800	0.45049\\
7900	0.409383\\
8000	0.41286\\
8100	0.404435\\
8200	0.409273\\
8300	0.428207\\
8400	0.423062\\
8500	0.439372\\
8600	0.426072\\
8700	0.378854\\
8800	0.383803\\
8900	0.390076\\
9000	0.41049\\
9100	0.388279\\
9200	0.396003\\
9300	0.410615\\
9400	0.407064\\
9500	0.453975\\
9600	0.407223\\
9700	0.366613\\
9800	0.339111\\
9900	0.396147\\
10000	0.39052\\
};
\addlegendentry{SCSGD\_train};

\end{axis}
\end{tikzpicture}%
